An Application-Driven Conceptualization of Corner Cases for Perception in Highly Automated Driving

Systems and functions that rely on machine learning (ML) are the basis of highly automated driving. An essential task of such ML models is to reliably detect and interpret unusual, new, and potentially dangerous situations. The detection of those situations, which we refer to as corner cases, is highly relevant for successfully developing, applying, and validating automotive perception functions in future vehicles where multiple sensor modalities will be used. A complication for the development of corner case detectors is the lack of consistent definitions, terms, and corner case descriptions, especially when taking into account various automotive sensors. In this work, we provide an application-driven view of corner cases in highly automated driving. To achieve this goal, we first consider existing definitions from the general outlier, novelty, anomaly, and out-of-distribution detection to show relations and differences to corner cases. Moreover, we extend an existing camera-focused systematization of corner cases by adding RADAR (radio detection and ranging) and LiDAR (light detection and ranging) sensors. For this, we describe an exemplary toolchain for data acquisition and processing, highlighting the interfaces of the corner case detection. We also define a novel level of corner cases, the method layer corner cases, which appear due to uncertainty inherent in the methodology or the data distribution.

==> images_tex/pipeline.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}


\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}

\InputIfFileExists{tu_bs_colors}{}{}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]


\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{calc,shapes.geometric}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{patterns}
% \definecolor{KIDTblue}{RGB}{27,159,218}
\definecolor{KIDTblue}{RGB}{28,33,77}
\definecolor{KIDTorange}{RGB}{245,124,20}
\definecolor{KIDTgreen}{RGB}{0,142,90}
% \draw[fill=white,white]  (-6.25,3.9) rectangle (19.55,-6.65);
\draw[fill=KIDTblue!50,KIDTblue!50]  (-5.55,3.3) rectangle (-5,-2.85);

%draw phase rectangles
\draw[fill=KIDTblue!15,KIDTblue!15]  (-7.6,3.75) rectangle (-4.3,-3.05);
\draw[fill=KIDTblue!15,KIDTblue!15]  (-3.1,3.75) rectangle (1.85,-3.05);
\draw[fill=KIDTblue!15,KIDTblue!15]  (4.6,3.75) rectangle (9.85,-3.05);
\draw[fill=KIDTblue!15,KIDTblue!15]  (11.8,3.75) rectangle (14.15,-3.05);
\draw[fill=KIDTblue!15,KIDTblue!15]  (16.25,3.75) rectangle (20.05,-3.05);

\draw[fill=KIDTblue!15,KIDTblue!15]  (24.45,3.75) rectangle (27.65,-3.05);
%draw all the symbols
% \draw[fill=white]  (-6.8,1.75) ellipse (0.7 and 0.5);
% 
% \draw[fill=white]  (-6.9,2.25) rectangle (-5.85,1.25);
% \draw[white,fill=white]  (-6.85,1.3) rectangle (-7,2.2);
% \draw[fill=white]  (-6.6,1.75) ellipse (0.1 and 0.1);
% \draw[fill=white]  (-6.15,1.75) ellipse (0.1 and 0.1);
% 
% \draw (-5.65,1.6) arc (-30:30:0.3);
% \draw (-5.55,1.5) arc (-30:30:0.5);
% \draw (-5.45,1.4) arc (-30:30:0.7);
% 
%new lidar
\draw[black,fill=white]  (-5.95,1.55) rectangle (-6.85,1.65);
\draw[black,fill=white]  (-6.35,1.95) rectangle (-6.45,1.65);
\draw[black,fill=white]  (-6.25,3) rectangle (-6.55,1.95);
\draw[fill=white]  (-6.4,2.7) ellipse (0.125 and 0.125);
\draw[fill=white]  (-6.4,2.3) ellipse (0.125 and 0.125);
\draw[fill=white] (-6.55,1.95) node[anchor=north]{}
  -- (-6.55,3) node[anchor=north]{}
  -- (-6.9,3) node[anchor=south]{}
   -- (-6.7,1.95) node[anchor=south]{}
  -- cycle;
\draw[fill=white] (-6.25,1.95) node[anchor=north]{}
  -- (-6.25,3) node[anchor=north]{}
  -- (-5.9,3) node[anchor=south]{}
  -- (-6.1,1.95) node[anchor=south]{}
  -- cycle;
\draw (-5.85,2.1) arc (-30:30:0.3);
\draw (-5.75,2) arc (-30:30:0.5);
\draw (-5.65,1.9) arc (-30:30:0.7);

\draw (-6.95,2.4) arc (150:210:0.3);
\draw (-7.05,2.5) arc (150:210:0.5);
\draw (-7.15,2.6) arc (150:210:0.7);

%draw camera
% \draw[white,fill=white]  (-6.9,1.75) ellipse (0.1 and 0.48);
\draw[rounded corners,fill=white] (-6.8,0.85) rectangle (-6.1,0.4);
\draw[rounded corners,fill=white]  (-7.2,0.6) rectangle (-5.7,-0.4);
\draw[white,fill=white]  (-6.85,0.58) rectangle (-5.8,-0.2);
\draw  (-6.45,0.1) ellipse (0.3 and 0.3);

%draw radar
 \draw[fill=white] (-6.95,-2.25) .. controls (-6.7,-2.5) and (-6.2,-2.5) .. (-5.95,-2.25)
               .. controls (-5.7,-2) and (-5.7,-1.5) .. (-5.95,-1.25);
 \draw (-6.95,-2.25) -- (-5.95,-1.25);
 \draw (-6.45,-1.75) -- (-6.55,-1.65);
 \draw (-6.55,-1.47) arc (100:180:0.2);
  \draw (-6.6,-1.27) arc (100:180:0.35);

% \draw[out=90, in=-90, thick]  to (4.35,5.5);



%multiplexing after sensors
\draw[fill=black!60,black!60]  (-4.5,2.4) rectangle (-4.7,-2.1);
%arrows after sensors into multiplex
\draw[-{Latex[length=3mm, width=2mm]}] (-5.3,0.15) -- (-4.7,0.15);
\draw[-{Latex[length=3mm, width=2mm]}] (-5.3,-1.85) -- (-4.7,-1.85);
 \draw[-{Latex[length=3mm, width=2mm]}] (-5.3,2.15) -- (-4.7,2.15);
 %single arrow to the re-multiplex
 %arrows between sensors and datapreprocessing
\draw[-{Latex[length=3mm, width=2mm]}] (-4.5,0.15) -- (-2.9,0.15);
% \draw[-latex] (-4.5,-3.3) -- (-2,-3.3);
%  \draw[-latex] (-4.5,1.75) -- (-2,1.75);
 %remultiplexing  before data pre processing
\draw[fill=black!60,black!60]  (-2.7,2.4) rectangle (-2.9,-2.1);
\draw[-{Latex[length=3mm, width=2mm]}] (-2.7,0.15) -- (-2.2,0.15);
\draw[-{Latex[length=3mm, width=2mm]}] (-2.7,-1.85) -- (-2.2,-1.85);
\draw[-{Latex[length=3mm, width=2mm]}] (-2.7,2.15) -- (-2.2,2.15);

%rectangles for pipeline and modules
\draw[fill=white]  (-2.2,0.65) rectangle (0.95,-0.35);
\draw[fill=white]  (-2.2,2.65) rectangle (0.95,1.65);
\draw[fill=white]  (-2.2,-1.35) rectangle (0.95,-2.35);
\node[align=center,font=\linespread{0.7}\selectfont] at (-0.65,2.15) {LiDAR Data \\ Preprocessing};
\node[align=center,font=\linespread{0.7}\selectfont] at (-0.65,0.15) {Camera Data \\ Preprocessing};
\node[align=center,font=\linespread{0.7}\selectfont] at (-0.65,-1.85) {RADAR Data \\ Preprocessing};
\draw[fill=white]  (12,0.65) rectangle (14,-0.35);
\node[align=center,font=\linespread{0.7}\selectfont] at (13.05,0.15) {Data \\  Fusion};

%draw more than one signal go through this line

\draw (-4.2,-0.1) -- (-3.65,0.4);
\node[align=center] at (-3.45,0.45) {3};

% 
% \draw[KIDTblue] (-3.9,-1.4) -- (-3.4,-1.95);
% \node[align=center] at (-3.4,-2.25) {3};


%rectangle for driving function
\draw[fill=white]  (25,0.65) rectangle (27.25,-0.35);
\node[align=center,font=\linespread{0.7}\selectfont] at (26.2,0.15) {Driving \\ Function};

\draw (1.95,-0.1) -- (2.5,0.4);
\node[align=center] at (2.75,0.45) {3};
% \draw[KIDTblue] (1.6,-1.4) -- (2.2,-1.95);
% \node[align=center] at (2.2,-2.25) {3};

\draw (9.95,-0.1) -- (10.5,0.4);
\node[align=center] at (10.8,0.45) {3};
% \draw[KIDTblue] (8.35,-1.4) -- (8.95,-1.95);
% \node[align=center] at (8.95,-2.25) {3};

\draw (14.3,-0.1) -- (14.85,0.4);
\node[align=center] at (15.1,0.45) {1};


%toolchain improvements
%rectangle for driving function
\draw[fill=white]  (23.65,-3.3) rectangle (28.9,-4.3);
\node[align=center,font=\linespread{0.7}\selectfont] at (26.25,-3.8) {Toolchain Improvements  \\ and Validation};


% \draw (12.15,-1) -- (12.7,-0.5);
% \node[align=center] at (13,-0.45) {3};
 %multiplexing after data preprocessing
\draw[fill=black!60,black!60]  (1.45,2.4) rectangle (1.65,-2.1);
%arrows after data preprocessing into multiplex
\draw[-{Latex[length=3mm, width=2mm]}] (0.95,0.15) -- (1.45,0.15);
\draw[-{Latex[length=3mm, width=2mm]}] (1,-1.85) -- (1.45,-1.85);
\draw[-{Latex[length=3mm, width=2mm]}] (0.95,2.15) -- (1.45,2.15);
%single arrow to the re-multiplex
%  %arrows between data preprocessing and machine learning
\draw[-{Latex[length=3mm, width=2mm]}] (1.65,0.15) -- (4.8,0.15);
% % \draw[-latex] (-4.5,-3.3) -- (-2,-3.3);
% %  \draw[-latex] (-4.5,1.75) -- (-2,1.75);
 %remultiplexing  before machine learning
\draw[fill=black!60,black!60]  (4.8,2.4) rectangle (5,-2.1);
% \draw[-latex] (2.55,-0.75) -- (-2,-0.75);
% \draw[-latex] (2.5,-3.3) -- (-2,-3.3);
% \draw[-latex] (2.5,1.75) -- (-2,1.75);
 


 % LiDar Switch
 \begin{scope}[shift={(-2.4,2.65)}]
	\draw[fill=black]  (10.75,-0.25) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (lidar_switch_input1) {} {} {};
	\draw[fill=black]  (10.75,-0.75) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (lidar_switch_input2) {} {} {};
	\draw[fill=black]  (11.25,-0.5) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (lidar_switch_output) {} {} {};
	\draw (lidar_switch_output) -- (10.5,-0.75);
\end{scope}

\draw[fill=black] (5.35,2.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (lidar_shortcut_dot) {};
\draw (lidar_shortcut_dot) |- (6.85,2.65) -| (lidar_switch_input1);

 % Camera Switch
 \begin{scope}[shift={(-2.4,0.65)}]
	\draw[fill=black]  (10.75,-0.25) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_switch_input1) {} {} {};
	\draw[fill=black]  (10.75,-0.75) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_switch_input2) {} {} {};
	\draw[fill=black]  (11.25,-0.5) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_switch_output) {} {} {};
	\draw (camera_switch_output) -- (10.5,-0.75);
\end{scope}

\draw[fill=black] (5.35,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_shortcut_dot) {};
\draw (camera_shortcut_dot) |- (6.85,0.65) -| (camera_switch_input1);

 % RaDar Switch
 \begin{scope}[shift={(-2.4,-1.3)}]
	\draw[fill=black]  (10.75,-0.25) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (radar_switch_input1) {} {} {};
	\draw[fill=black]  (10.75,-0.75) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (radar_switch_input2) {} {} {};
	\draw[fill=black]  (11.25,-0.55) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (radar_switch_output) {} {} {};
	\draw (radar_switch_output) -- (10.5,-0.75);
\end{scope}

\draw[fill=black] (5.35,-1.85) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (radar_shortcut_dot) {};
\draw (radar_shortcut_dot) |- (6.85,-1.3) -| (radar_switch_input1);

 % Camera Neural Network
 \begin{scope}[shift={(-4.15,0.7)}]
	\draw[fill=white]  (10,-0.55) rectangle (12,-1.55);
	\node[align=center,font=\linespread{0.7}\selectfont] at (11,-1.05) {Machine\\Learning};
	\coordinate (camera_nn_in) at (10,-1.05) {} {} {} {} {} {} {} {} {} {} {} {};
	\coordinate (camera_nn_out) at (12,-1.05) {} {} {} {} {} {} {} {} {} {} {} {} {};
\end{scope}

 % RaDar Neural Network
 \begin{scope}[shift={(-4.15,-1.8)}]
	\draw[fill=white]  (10,-0.05) rectangle (12,-1.05);
	\node[align=center,font=\linespread{0.7}\selectfont] at (11,-0.55) {Machine\\Learning};
	\coordinate (radar_nn_in) at (10,-0.55) {} {} {} {} {} {} {} {} {} {} {} {} {};
	\coordinate (radar_nn_out) at (12,-0.55) {} {} {} {} {} {} {} {} {} {} {} {} {} {};
\end{scope}

 % LiDar Neural Network
 \begin{scope}[shift={(-4.15,2.6)}]
	\draw[fill=white]  (10,-0.45) rectangle (12,-1.45);
	\node[align=center,font=\linespread{0.7}\selectfont] at (11,-0.95) {Machine\\Learning};
	\coordinate (lidar_nn_in) at (10,-0.95) {} {} {} {} {} {} {} {} {} {} {} {};
	\coordinate (lidar_nn_out) at (12,-0.95) {} {} {} {} {} {} {} {} {} {} {} {} {};
\end{scope}

 % Fused Neural Network
 \begin{scope}[shift={(6.95,0.7)}]
	\draw[fill=white]  (10,-0.55) rectangle (12,-1.55);
	\node[align=center,font=\linespread{0.7}\selectfont] at (11,-1.1) {Machine\\Learning};
	\coordinate (fused_nn_in) at (10,-1.05) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
	\coordinate (fused_nn_out) at (12,-1.05) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
\end{scope}

 % Fused Switch
 \begin{scope}[shift={(8.7,0.65)}]
	\draw[fill=black]  (10.75,-0.25) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_switch_input1) {} {} {};
	\draw[fill=black]  (10.75,-0.75) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_switch_input2) {} {} {};
	\draw[fill=black]  (11.25,-0.5) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_switch_output) {} {} {};
	\draw (fused_switch_output) -- (10.55,-0.25);
\end{scope}

\draw[fill=black] (16.4,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_shortcut_dot) {};
\draw (fused_shortcut_dot) |- (17.95,0.65) -| (fused_switch_input1);


 
%arrows between dataprocessing and datafusion
 \draw[-{Latex[length=3mm, width=2mm]}] (camera_switch_output) -- (9.45,0.15);
\draw[-{Latex[length=3mm, width=2mm]}] (5,-1.85) -| (radar_shortcut_dot) |- (radar_nn_in);
% \draw[-latex] (radar_switch_output) -| (6.65,-0.95) -- (8.3,-0.95);
\draw[-{Latex[length=3mm, width=2mm]}] (radar_switch_output)  -- (9.45,-1.85);
\draw[-{Latex[length=3mm, width=2mm]}] (5,2.15) -| (lidar_shortcut_dot) |- (lidar_nn_in);
\draw (lidar_nn_out) -| (lidar_switch_input2);
\draw (radar_nn_out) -| (radar_switch_input2);
\draw (camera_nn_out) -| (camera_switch_input2);
\draw (fused_nn_out) -| (fused_switch_input2);
% \draw[-latex] (lidar_switch_output) -| (6.65,-0.55) -- (8.3,-0.55);
\draw[-{Latex[length=3mm, width=2mm]}] (lidar_switch_output)  -- (9.45,2.15);
\draw[-{Latex[length=3mm, width=2mm]}] (5.05,0.15) -| (camera_shortcut_dot) |- (camera_nn_in);





%  %multiplexing after machine learning
\draw[fill=black!60,black!60]  (9.45,2.4) rectangle (9.65,-2.1);
%single arrow to the re-multiplex
\draw[-{Latex[length=3mm, width=2mm]}] (9.65,0.15) -- (12,0.15);


%arrow between data fusion and ml
  \draw[-{Latex[length=3mm, width=2mm]}] (14,0.15) -| (fused_shortcut_dot) |- (fused_nn_in);
 %output arrow machine learning
 \draw[-{Latex[length=3mm, width=2mm]}] (fused_switch_output) -- (24.95,0.15);
 
 %blue arrows to corner case detection 
 
\draw[fill=black] (15.15,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_cc_dot) {};
 \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}] (fused_cc_dot) -- (15.15,-3.4);   
 \draw[fill=black] (15.15,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (fused_cc_dot) {};
%  \draw[-latex,KIDTblue,thick] (7.05,-0.55) -- (7.25,-5);   
  \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (10.45,0.15) -- (10.45,-3.4);   
%    \draw[-latex,KIDTblue,thick] (7.85,-0.9) -- (7.85,-5);   
\draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (20.35,0.15) -- (20.35,-3.4); 
%blue arrows between sensor signals and corner case detection
%  \draw[-latex,KIDTblue,thick] (-3.5,1.75) -- (-3.5,-5);   
%   \draw[-latex,KIDTblue,thick] (-2.7,-3.3) -- (-2.7,-5);   
  \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (-3.65,0.15) -- (-3.65,-3.4);   
  
%  \draw[fill=black] (1,1.75) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (lidar_cc_dot) {};
%  \draw[-latex,KIDTblue,thick] (lidar_cc_dot) -- (0.55,-5);
 \draw[fill=black] (2.8,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_cc_dot) {};
 \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (camera_cc_dot) -- (2.8,-3.4);
  \draw[fill=black] (2.8,0.15) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (camera_cc_dot) {};
%  \draw[fill=black] (2.2,-3.3) ellipse (0.05 and 0.05) node [inner sep=0, outer sep=0] (radar_cc_dot) {};
%  \draw[-latex,KIDTblue,thick] (radar_cc_dot) -- (2.2,-5);
 
 %node names
% \node[align=center] at (-6.45,2.95) {Sensors}; 
 \node[align=center] at (-6.45,1.25) {LiDAR}; 
\node[align=center] at (-6.45,-0.75) {Camera}; 
\node[align=center] at (-6.45,-2.75) {RADAR}; 
 \node[align=center,font=\linespread{0.7}\selectfont] at (10.8,1.6) {separate\\data \\[0.4em] \large $\boldsymbol{x}^\text{sep}$}; 
%    \node[align=center,font=\linespread{0.7}\selectfont] at (10.55,1.35) {separate\\data \\ $\boldsymbol{x}^\text{sep}$}; 
  \node[align=center,font=\linespread{0.7}\selectfont] at (15.2,1.6) {combined\\ data \\[0.4em] \large  $\boldsymbol{x}^\text{comb}$}; 
 
 \node[align=center,font=\linespread{0.7}\selectfont] at (-3.7,1.6) {raw \\ data \\[0.4em]  \large $\boldsymbol{x}^\text{raw}$};
  \node[align=center,font=\linespread{0.7}\selectfont] at (3.22,1.6) {preprocessed \\ data \\[0.4em]  \large $\boldsymbol{x}^\text{pre}$};
% \node[align=center] at (-2.75,-0.35) {image\\ sequence};
% \node[align=center] at (-3,2.15) {point \\ cloud}; 
% \node[align=center] at (-2.6,-2.85) {point \\ cloud}; 

%Phase nodes
\node[align=center] at (-5.9,3.5) {Phase I}; 
\node[align=center] at (-0.6,3.5) {Phase II}; 
\node[align=center] at (7.4,3.5) {Phase III}; 
\node[align=center] at (13,3.5) {Phase IV}; 
\node[align=center] at (18.2,3.5) {Phase V}; 
\node[align=center] at (26,3.5) {Phase VI}; 
%Corner Case detection rectangle
\draw[fill=KIDTblue!50]  (-7.6,-3.3) rectangle (21,-4.3);
\node[align=center] at (8.1,-3.8) {Corner Case Detection}; 

%corner case detection output
  \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (21,-3.8) -- (23.625,-3.8);  
   \draw[KIDTblue,thick]  (23.15,-3.8) -- (23.15,-2);  
      \draw[KIDTblue,thick]  (23.15,-2) -- (26.125,-2);  
  
    \draw[KIDTblue,thick,-{Latex[length=3mm, width=2mm]}]  (26.125,-2) -- (26.125,-0.35); 

\node[align=center,font=\linespread{0.7}\selectfont] at (21.75,-3) {corner case \\ identification \\[0.4em] \large $\boldsymbol{x}^\text{env}_\text{c}$}; 
\node[align=center,font=\linespread{0.7}\selectfont] at (22.3,1.6) {environment \\ information \\[0.4em]  \large $\boldsymbol{x}^\text{env}$}; 
 
%signal points
\draw[fill=black]  (20.35,0.15) ellipse (0.05 and 0.05);
% \draw[fill=black]  (-2.7,-3.3) ellipse (0.05 and 0.05);
\draw[fill=black]  (-3.65,0.15) ellipse (0.05 and 0.05);
% \draw[fill=black]  (-3.5,1.75) ellipse (0.05 and 0.05);
% \draw[fill=black]  (7.85,-1.2) ellipse (0.05 and 0.05);
\draw[fill=black]  (10.45,0.15) ellipse (0.05 and 0.05);
\draw[fill=black]  (9.5,0.35) ellipse (0.05 and 0.05);
\draw[fill=black]  (23.15,-3.8) ellipse (0.05 and 0.05);
\end{tikzpicture}
\end{document}

==> images_tex/table_coca.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}


\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}

\InputIfFileExists{tu_bs_colors}{}{}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.style={scale=1.32}]
\usetikzlibrary{decorations.pathreplacing}
\definecolor{sensor}{RGB}{8,134,46}
\definecolor{content}{RGB}{10,171,231}
\definecolor{temporal}{RGB}{170,48,34}
% \definecolor{sensor}{RGB}{28,33,77}

\draw[sensor!20,fill=sensor!20]  (-3,-3) rectangle (8,6.5);
\draw[content!20,fill=content!20]  (8,-3) rectangle (24.5,6.5);
\draw[content!20,fill=temporal!20]  (24.5,-3) rectangle (30,6.5);

\draw  (19,-0.5) -- (24.5,-0.5) {};
\draw  (19,2)  {} -- (24.5,2) {};
\draw  (13.5,-0.5) -- (19,-0.5) {};
\draw  (13.5,2) -- (19,2) {};
\draw  (13.5,-0.5) -- (8,-0.5) {};
\draw  (13.5,2) -- (8,2) {};
\draw  (-3,-0.5) -- (8,-0.5) {};
\draw  (-3,2) -- (8,2) {};
\draw  (-6.15,4.5) -- (-3,4.5)  {};
\draw  (-6.15,2) -- (-3,2)  {};
\draw  (-6.15,-0.5) -- (8,-0.5)  {};
\draw  (-6.15,-3) -- (8,-3)  {};
% \draw  (-6,-3) -- (-6,4.5)  {};



% \draw[black,fill=sensor!8]  (-3,6.3) rectangle (4,-3);

%piktrogramme
\draw[black,fill=white]  (-4.2,2.9) rectangle (-5.1,3);
\draw[black,fill=white]  (-4.6,3.3) rectangle (-4.7,3);
\draw[black,fill=white]  (-4.5,4.3) rectangle (-4.8,3.3);
\draw[fill=white]  (-4.65,4) ellipse (0.125 and 0.125);
\draw[fill=white]  (-4.65,3.65) ellipse (0.125 and 0.125);
\draw[fill=white] (-4.8,3.3) node[anchor=north]{}
  -- (-4.8,4.3) node[anchor=north]{}
  -- (-5.15,4.3) node[anchor=south]{}
   -- (-4.95,3.3) node[anchor=south]{}
  -- cycle;
\draw[fill=white] (-4.5,3.3) node[anchor=north]{}
  -- (-4.5,4.3) node[anchor=north]{}
  -- (-4.15,4.3) node[anchor=south]{}
  -- (-4.35,3.3) node[anchor=south]{}
  -- cycle;
\draw (-4.1,3.45) arc (-30:30:0.3);
\draw (-4,3.35) arc (-30:30:0.5);
\draw (-3.9,3.25) arc (-30:30:0.7);

\draw (-5.2,3.75) arc (150:210:0.3);
\draw (-5.3,3.85) arc (150:210:0.5);
\draw (-5.4,3.95) arc (150:210:0.7);

%draw camera
% \draw[white,fill=white]  (-6.9,1.75) ellipse (0.1 and 0.48);
\draw[rounded corners,fill=white] (-5,1.75) rectangle (-4.3,1.3);
\draw[rounded corners,fill=white]  (-5.4,1.5) rectangle (-3.9,0.5);
\draw[white,fill=white]  (-5.05,1.48) rectangle (-4,0.7);
\draw  (-4.65,1) ellipse (0.3 and 0.3);

%draw radar
 \draw[fill=white] (-5.2,-1.8) .. controls (-4.95,-2.05) and (-4.45,-2.05) .. (-4.2,-1.8)
               .. controls (-3.95,-1.55) and (-3.95,-1.05) .. (-4.2,-0.8);
 \draw (-5.2,-1.8) -- (-4.2,-0.8);
 \draw (-4.7,-1.3) -- (-4.8,-1.2);
 \draw (-4.8,-1.02) arc (100:180:0.2);
  \draw (-4.85,-0.82) arc (100:180:0.35);
  
  %hardware level
  \node at (-0.5,5) { \textbf{Hardware Level}};
\node at (-0.25,4.1) {Laser Error};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (-2.55,3.2) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (1.05,2.95) { \textit{\begin{itemize} \item Broken mirror\\ \vspace*{-2.5pt} \item Misaligned actuator \\  \end{itemize}}};
\node at (-0.25,1.6) {Pixel Error};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (-2.55,0.7) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (1.1,0.55) { \textit{\begin{itemize} \item Dead pixel \\ \vspace*{-2.5pt}  \item Broken lense \\ \end{itemize}}};

\node at (-0.25,-0.95) {Impulse Error};

% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (-2.55,-1.8) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (1.1,-2.1) { \textit{\begin{itemize} \item Low voltage \\ \vspace*{-2.5pt} \item Low temperature \\  \end{itemize}}};


%sensor level
  \node at (5,5) { \textbf{Physical Level}};
\node[align=center,font=\linespread{0.8}\selectfont] at (5.25,3.95) {Beam-Based \\ Corner Case};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (3,3.2) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (6.6,0.55) { \textit{\begin{itemize} \item Dirt on lense \\ \vspace*{-2.5pt} \item Overexposure \\ \vspace*{-2.5pt}  \end{itemize}}};
% \node[align=center] at (1.35,2.65) {\textit{dirt on lense}};

\node[align=center,font=\linespread{0.8}\selectfont] at (5.25,1.45) {Pixel-Based \\  Corner Case};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (3,0.65) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (6.6,2.95) { \textit{\begin{itemize} \item \textit{Black cars} \textit{disappear} \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};
% \node[align=center,font=\linespread{0.8}\selectfont] at (1.35,0.5) {\textit{black cars} \\ \textit{disappear}};
\node[align=center,font=\linespread{0.8}\selectfont] at (5.25,-1.05) {Impulse-Based \\  Corner Case};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (3,-1.8) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (6.6,-2.1) { \textit{\begin{itemize} \item \textit{Interference} \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};
% \node[align=center] at (1.35,-1.8) {\textit{interference}};

%domain level
%   \node at (4.3,4.75) {domain level};
  
  \node [align=left,font=\linespread{0.8}\selectfont] (domain) at (10.5,5) { \textbf{Domain Level}};
\node[align=center,font=\linespread{0.8}\selectfont] at (10.75,3.95) {Domain Shift \\ on Single Point Cloud};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (8.5,3.2) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (12.1,0.45) { \textit{\begin{itemize} \item Location (EU-U.S.A.) \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (10.75,1.45) {Domain Shift \\ on Single Frame};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (8.5,0.65) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (12.1,3.15) { \textit{\begin{itemize} \item Shape of Road \\ markings \\ \vspace*{-2.5pt} \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (10.75,-1.05) {Domain Shift \\ on Single Point Cloud};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (8.5,-1.8) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (12.15,-1.95) { \textit{\begin{itemize} \item Weather, e.g., \\ snow, rain, etc. \\  \end{itemize}}};
% \node[align=center] at (4.35,-1.8) {\textit{interference}};

%object level
  \node at (16,4.95) { \textbf{Object Level}};
\node[align=center,font=\linespread{0.8}\selectfont] at (16.3,3.95) {Single-Point Anomaly \\  on Single  Point Cloud};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (14,3.15) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (17.6,2.95) { \textit{\begin{itemize} \item Dust cloud \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (16.25,1.45) {Single-Point Anomaly \\ on Single Frame};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (14,0.65) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (17.6,0.45) { \textit{\begin{itemize}  \item Animal \\ \vspace*{-2.5pt} \item \ldots  \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (16.25,-1.05) {Single-Point Anomaly \\  on Single  Point Cloud};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (14,-1.85) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (17.6,-2.1) { \textit{\begin{itemize}  \item Lost objects \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};



%scene level
  \node at (21.5,5) { \textbf{Scene Level}};
\node[align=center,font=\linespread{0.8}\selectfont] at (21.75,3.85) {Contextual/Collective \\ Anomaly on Single \\  Point Cloud };
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (19.5,3.15) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (23.15,3.15) { \textit{\begin{itemize} \item Sweeper cleaning\\ the sidewalk \\ \vspace*{-2.5pt} \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (21.7,1.3) {Contextual/Collective \\ Anomaly on \\ Single Frame};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (19.5,0.7) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (23.1,0.45) { \textit{\begin{itemize} \item People on a billboard \\ \vspace*{-2.5pt} \item \ldots \end{itemize}}};

\node[align=center,font=\linespread{0.8}\selectfont] at (21.75,-1.15) {Contextual/Collective \\ Anomaly on Single \\  Point Cloud };
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (19.5,-1.8) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (23.1,-2.1) { \textit{\begin{itemize} \item Demonstration \\ \vspace*{-2.5pt} \item Tree on street \end{itemize}}};




%categories
  \node at (15.95,6) {\textbf{Content Layer}};
    \node at (2.5,6) {\textbf{Sensor Layer}};
      \node at (27.1,5.95) {\textbf{Temporal Layer}};

%sensors
  \node[align=center,font=\linespread{0.8}\selectfont] at (-4.55,-0.05) {Camera-based\\ corner cases};
    \node[align=center,font=\linespread{0.8}\selectfont] at (-4.55,-2.55) {RADAR-based \\ corner cases};
      \node[align=center,font=\linespread{0.8}\selectfont] at (-4.55,2.45) {LiDAR-based \\ corner cases};


\draw[black,very thick]  (8,-3) edge (8,6.5);
\draw[black,very thick]  (8,-3) edge (24.5,-3);
\draw[black,very thick]  (24.5,6.5) edge (24.5,-3);
\draw[black,very thick]  (-3,6.5) edge (30,6.5);
\draw[black,very thick]  (8,4.5) edge  (24.5,4.5);
\draw[black,very thick]  (8,5.5) edge (24.5,5.5);
\draw[black,very thick]  (19,5.5) edge (19,-3) ;
\draw[black,very thick]  (13.5,5.5) edge (13.5,-3) ;
% \draw[temporal,very thick]  (17,6) edge (21,6);
\draw[black,very thick]  (30,-3) edge (24.5,-3);
\draw[black,very thick]  (24.5,6.5) edge (24.5,-3);
\draw[black,very thick] (30,6.5) edge (30,-3);
\node (v20) at (-3,6.5) {};
\draw[black,very thick]  (-3,5.5) edge (8,5.5);
% \draw[sensor,very thick]  (-3,6) edge (5,6);
\draw[black,very thick]   (-3,6.5) edge (-3,-3);
\draw[black,very thick]  (-6.15,-3) edge (8,-3);
% \draw[black,very thick]  (7.97,-3) edge (7.97,6);
\draw[black,very thick]  (2.5,-3) edge  (2.5,5.5);
\draw[black,very thick]  (-6.15,4.5)  edge (8,4.5);
\draw[black,very thick]   (-6.15,6.5) edge (-6.15,-3);
\draw[black,very thick]   (-6.15,6.5) edge (-3,6.5);


% \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
% (-6,-2.9) -- (-6,4.45) node [black,midway,xshift=-0.6cm,rotate=90] 
% {Data Fusion};
% \draw[white,very thick]  (24.5,-0.5) edge (30,-0.5) ;
% \draw[white,very thick]  (24.5,2) edge (30,2) ;
\draw[black,thick]  (24.5,4.5) edge (30,4.5) ; 
\draw[black,thick]  (24.5,5.5) edge (30,5.5) ;

%scenario level
  \node at (27,5) { \textbf{Scenario Level}};
\node[align=center,font=\linespread{0.8}\selectfont] at (27.3,3.45) {Corner Cases \\ on Multiple \\ Point Clouds \\ and Frames };
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (18,3.55) { \begin{itemize} \item Point Clouds \end{itemize}};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (18,3.1) { \begin{itemize} \item Frames \end{itemize}};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (15,3.15) { \textit{ex.:}};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (17.7,2.8) { \textit{\begin{itemize} \item person breaks \\ traffic rule \end{itemize}}};

% \node[align=center,font=\linespread{0.8}\selectfont] at (16.25,1.55) {Corner Case on\\ Multiple Frames};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (15,0.7) { \textit{ex.:}};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (17.7,0.25) { \textit{\begin{itemize} \item person breaks \\ traffic rule \end{itemize}}};

% \node[align=center,font=\linespread{0.8}\selectfont] at (16.05,-1.05) {Corner Case \\ on Multiple \\  Point Clouds};
% \node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (25.05,2.2) { \textit{ex.:}};
\node[align=center, text width=7cm,font=\linespread{0.8}\selectfont] at (29.25,0.9) { \textit{\begin{itemize} \item Person breaks \\ traffic rule \\ \vspace*{-2.5pt}  \item Overtaking a \\ cyclist \\ \vspace*{-2.5pt}  \item Car accident \\ \vspace*{-2.5pt} \item \ldots
\end{itemize}}};


\end{tikzpicture}
\end{document}
